Asymptotics for Hermite-Pade rational approximants for two analytic functions with separated pairs of branch points (case of genus 0)

We investigate the asymptotic behavior for type II Hermite-Pade approximation to two functions, where each function has two branch points and the pairs of branch points are separated. We give a classification of the cases such that the limiting counting measures for the poles of the Hermite-Pade approximants are described by an algebraic function of order 3 and genus 0. This situation gives rise to a vector-potential equilibrium problem for three measures and the poles of the common denominator are asymptotically distributed like one of these measures. We also work out the strong asymptotics for the corresponding Hermite-Pade approximants by using a 3x3 Riemann-Hilbert problem that characterizes this Hermite-Pade approximation problem.

==> fig15.tex <==
\beginpicture
\setcoordinatesystem units <4cm,4cm>
\setplotarea x from -1.2 to 1.2, y from -1.2 to 1.2
\axis bottom shiftedto y=0.0 ticks numbered from -0.5 to 0.5 by 1.0 /
\axis left shiftedto x=0.0 ticks numbered from -0.5 to 0.5 by 1.0 /                
\put{$\bullet$} at 0.0 0.0
\put{$\bullet$} at -1.0 0.0
\put{$-1$} at -1.08 -0.05
\put{$1$} at 1.05 -0.05
\put{$i$} at 0.05 1.05
\put{$-i$} at 0.08 -1.05
\put{$a_1$} at -1.05 0.05
\put{$b$} at 0.05 0.05
\put{$D_1$} at 0.4 0.20
\put{$D_2$} at  -0.8 0.10
\put{$D_2$} at -0.25 0.10
\put{$D_3$} at -0.5 0.5
\circulararc 360 degrees from 1.0 0.0 center at 0.0 0.0 
\setlinear
\plot
 1.0000 0.0000
 0.9553 0.0428
 0.9057 0.0859
 0.8502 0.1295
 0.8003 0.1646
 0.7535 0.1941
 0.6993 0.2248
 0.6500 0.2457
 0.6007 0.2707
 0.5505 0.2894
 0.4997 0.3052
 0.4501 0.3177
 0.3999 0.3272
 0.3500 0.3335
 0.3000 0.3365
 0.2500 0.3361
 0.2001 0.3302
 0.1500 0.3238
 0.1001 0.3110
 0.0499 0.2928
 0.0000 0.2679 /
\plot
 -0.0000 0.2679
 -0.0250 0.2523
 -0.0500 0.2340
 -0.0750 0.2123
 -0.1000 0.1859
 -0.1250 0.1525
 -0.1500 0.1055
 -0.1600 0.0778
 -0.1716 0.0000 /
\plot
 -0.0000 -0.2679
 -0.0250 -0.2523
 -0.0500 -0.2340
 -0.0750 -0.2123
 -0.1000 -0.1859
 -0.1250 -0.1525
 -0.1500 -0.1055
 -0.1600 -0.0778
 -0.1716 -0.0000 /
\plot
 1.0000 0.0000
 0.9553 -0.0428
 0.9057 -0.0859
 0.8502 -0.1295
 0.8003 -0.1646
 0.7535 -0.1941
 0.6993 -0.2248
 0.6500 -0.2457
 0.6007 -0.2707
 0.5505 -0.2894
 0.4997 -0.3052
 0.4501 -0.3177
 0.3999 -0.3272
 0.3500 -0.3335
 0.3000 -0.3365
 0.2500 -0.3361
 0.2001 -0.3302
 0.1500 -0.3238
 0.1001 -0.3110
 0.0499 -0.2928
 0.0000 -0.2679 /
\plot
  0.0000 -0.3369
 -0.0500 -0.3220
 -0.1000 -0.3034
 -0.1500 -0.2804
 -0.2000 -0.2530
 -0.2500 -0.2210
 -0.3000 -0.1842
 -0.3500 -0.1430
 -0.4000 -0.0978
 -0.4500 -0.0500 
 -0.5000 0.0000
 -0.5500 0.0500
 -0.6000 0.0978
 -0.6500 0.1430
 -0.7000 0.1842
 -0.7500 0.2210
 -0.8000 0.2530
 -0.8500 0.2804
 -0.9000 0.3034 
 -0.9250 0.3132
 -0.9450 0.3204 /
\plot
  0.0000 0.3369
 -0.0500 0.3220
 -0.1000 0.3034
 -0.1500 0.2804
 -0.2000 0.2530
 -0.2500 0.2210
 -0.3000 0.1842
 -0.3500 0.1430
 -0.4000 0.0978
 -0.4500 0.0500 
 -0.5000 -0.0000
 -0.5500 -0.0500
 -0.6000 -0.0978
 -0.6500 -0.1430
 -0.7000 -0.1842
 -0.7500 -0.2210
 -0.8000 -0.2530
 -0.8500 -0.2804
 -0.9000 -0.3034 
 -0.9250 -0.3132
 -0.9450 -0.3204 / 
\plot
 1.0000 0.0000
 0.9500 0.0476
 0.9000 0.0907
 0.8500 0.1299
 0.8000 0.1654
 0.7500 0.1975
 0.7000 0.2263
 0.6500 0.2522
 0.6000 0.2752
 0.5500 0.2954
 0.5000 0.3129
 0.4500 0.3277
 0.4000 0.3399
 0.3500 0.3494
 0.3000 0.3563
 0.2500 0.3605
 0.2000 0.3619
 0.1500 0.3603
 0.1000 0.3558
 0.0500 0.3480
 0.0000 0.3369 /
\plot
 1.0000 0.0000
 0.9500 -0.0476
 0.9000 -0.0907
 0.8500 -0.1299
 0.8000 -0.1654
 0.7500 -0.1975
 0.7000 -0.2263
 0.6500 -0.2522
 0.6000 -0.2752
 0.5500 -0.2954
 0.5000 -0.3129
 0.4500 -0.3277
 0.4000 -0.3399
 0.3500 -0.3494
 0.3000 -0.3563
 0.2500 -0.3605
 0.2000 -0.3619
 0.1500 -0.3603
 0.1000 -0.3558
 0.0500 -0.3480
 0.0000 -0.3369 /
\endpicture


==> trajectoriesI.tex <==
\beginpicture
\setcoordinatesystem units <4cm,3cm>
\setplotarea x from -0.5 to 2.5, y from -0.5 to 2
\axis bottom ticks numbered from -0.5 to 2.5 by 0.5 /
\axis top ticks unlabeled from -0.5 to 2.5 by 0.5 /
\axis left ticks numbered from -0.5 to 2 by 0.5 /
\axis right ticks unlabeled from -0.5 to 2 by 0.5 /
\put{$\bullet$} at  0 0
\put{$\bullet$} at  0 1
\put{$\bullet$} at  1.5  1.5
\put{$\bullet$} at  2 0
\put{$a_1$} at  -.08  -0.08
\put{$b_1$} at  -.08  1.08
\put{$a_2$} at  2.08  -0.08
\put{$b_2$} at  1.58 1.58
\setlinear
\plot
    0         1
    0.0153    0.9415
    0.0307    0.8736	
    0.0469    0.7854
    0.0617    0.6647
    0.0681    0.5148
    0.0573    0.3182
    0.0416    0.2024
    0.0267    0.1200
    0.0130    0.0554
    0         0 /
\plot
    1.5       1.5
    1.4917    1.3995	
    1.4870    1.3090
    1.4866    1.1993
    1.4912    1.1001
    1.5015    1.0021
    1.5192    0.8993
    1.5439    0.7995
    1.6169    0.5997
    1.6655    0.4990
    1.7201    0.4006
    1.7826    0.2997
    1.8503    0.1999
    1.9229    0.1002
    2         0 /
\tiny
\put{$\circ$} at .0007373383710 .003084599757
\put{$\circ$} at .0008862942786 .9967140852
\put{$\circ$} at .003838767497 .01621738331
\put{$\circ$} at .004599195324 .9827212576
\put{$\circ$} at .009228805861 .03969820830
\put{$\circ$} at .01098939143 .9576944076 
\put{$\circ$} at .01657975328 .07327149999 
\put{$\circ$} at .01955817573 .9219068948
\put{$\circ$} at .02540984383 .1165359265
\put{$\circ$} at .02958189716 .8758221723
\put{$\circ$} at .03508264920 .1689168909
\put{$\circ$} at .04013185580 .8201584599
\put{$\circ$} at .04481615863 .2296210944
\put{$\circ$} at .05013041280 .7559716269
\put{$\circ$} at .05371427751 .2975781230
\put{$\circ$} at .05846241427 .6847281383
\put{$\circ$} at .06083567913 .3713795822
\put{$\circ$} at .06414196250 .6083255235
\put{$\circ$} at .06531067382 .4492401986
\put{$\circ$} at .06649810527 .5290179803
\put{$\circ$} at 1.488959591 1.303138362
\put{$\circ$} at 1.489014763 1.212225339
\put{$\circ$} at 1.491496326 1.377117748
\put{$\circ$} at 1.494301850 1.105396382
\put{$\circ$} at 1.494807458 1.433795796
\put{$\circ$} at 1.497725254 1.473059129
\put{$\circ$} at 1.499551874 1.494886716
\put{$\circ$} at 1.508188552 .9850543275
\put{$\circ$} at 1.533892925 .8558244548
\put{$\circ$} at 1.572686495 .7244587204
\put{$\circ$} at 1.622600529 .5979417152
\put{$\circ$} at 1.679295353 .4812324362
\put{$\circ$} at 1.738087659 .3767399634
\put{$\circ$} at 1.795186987 .2852062302
\put{$\circ$} at 1.847885197 .2066556768
\put{$\circ$} at 1.894320768 .1409185502
\put{$\circ$} at 1.933214831 .08783227657
\put{$\circ$} at 1.963684478 .04729103944
\put{$\circ$} at 1.985128915 .01923998281
\put{$\circ$} at 1.997167807 .003651433067
\endpicture


==> trajectoriesII.tex <==
\beginpicture
\setcoordinatesystem units <7cm,5cm>
\setplotarea x from -0.4 to 1, y from -0.2 to 1.2
\axis bottom ticks numbered from -0.4 to 1 by 0.2 /
\axis top ticks unlabeled from -0.4 to 1 by 0.2 /
\axis left ticks numbered from -0.2 to 1.2 by 0.2 /
\axis right ticks unlabeled from -0.2 to 1.2 by 0.2 /
\put{$\bullet$} at  0 0
\put{$\bullet$} at  0 1
\put{$\bullet$} at  0.5  1
\put{$\bullet$} at  0.5  0
\put{$a_1$} at  -.06  -0.06
\put{$b_1$} at  -.06  1.06
\put{$a_2$} at  0.56  -0.06
\put{$b_2$} at  0.56 1.06
\setlinear
\plot
    0.2481    0.6231
    0.2395    0.6463
    0.2248    0.6733
    0.2       0.7167
    0.1743    0.7565
    0.1494    0.7926
    0.1251    0.8268
    0.0999    0.8615
    0.0727    0.8988    
    0.0       1 /
\plot
    0.2481    0.3769
    0.2395    0.3537
    0.2248    0.3267
    0.2       0.2833
    0.1743    0.2435
    0.1494    0.2074
    0.1251    0.1732
    0.0999    0.1385
    0.0727    0.1012    
    0.0       0 /
\plot
    0.2519    0.6231
    0.2605    0.6463
    0.2752    0.6733
    0.30      0.7167
    0.3257    0.7565
    0.3506    0.7926
    0.3749    0.8268
    0.4001    0.8615
    0.4273    0.8988    
    0.5       1 /
\plot
    0.2519    0.3769
    0.2605    0.3537
    0.2752    0.3267
    0.30      0.2833
    0.3257    0.2435
    0.3506    0.2074
    0.3749    0.1732
    0.4001    0.1385
    0.4273    0.1012    
    0.5       0 /
\plot
    0.25    0.38
    0.25    0.62 /
\tiny
\put{$\circ$} at  0.001449624869 0.002098534396
\put{$\circ$} at  0.001449624869 0.9979014656
\put{$\circ$} at  0.007655803052 0.01106693331
\put{$\circ$} at  0.007655803052 0.9889330667
\put{$\circ$} at  0.01889849360 0.02724996923
\put{$\circ$} at  0.01889849360 0.9727500308
\put{$\circ$} at  0.03533223481 0.05076940748
\put{$\circ$} at  0.03533223481 0.9492305925
\put{$\circ$} at  0.05722429493 0.08189363109
\put{$\circ$} at  0.05722429493 0.9181063689
\put{$\circ$} at  0.08501562434 0.1212090121
\put{$\circ$} at  0.08501562434 0.8787909879
\put{$\circ$} at  0.1193904992 0.1700039182
\put{$\circ$} at  0.1193904992 0.8299960818
\put{$\circ$} at  0.1612206266 0.2312266959
\put{$\circ$} at  0.1612206266 0.7687733041
\put{$\circ$} at  0.2102200110 0.3124842133
\put{$\circ$} at  0.2102200110 0.6875157867
\put{$\circ$} at  0.2500000000 0.4050655977
\put{$\circ$} at  0.2500000000 0.4574913679
\put{$\circ$} at  0.2500000000 0.5425086321
\put{$\circ$} at  0.2500000000 0.5949344023
\put{$\circ$} at  0.2897799890 0.3124842133
\put{$\circ$} at  0.2897799890 0.6875157867
\put{$\circ$} at  0.3387793734 0.2312266959
\put{$\circ$} at  0.3387793734 0.7687733041
\put{$\circ$} at  0.3806095008 0.1700039182
\put{$\circ$} at  0.3806095008 0.8299960818
\put{$\circ$} at  0.4149843757 0.1212090121
\put{$\circ$} at  0.4149843757 0.8787909879
\put{$\circ$} at  0.4427757051 0.08189363109
\put{$\circ$} at  0.4427757051 0.9181063689
\put{$\circ$} at  0.4646677652 0.05076940748
\put{$\circ$} at  0.4646677652 0.9492305925
\put{$\circ$} at  0.4811015064 0.02724996923
\put{$\circ$} at  0.4811015064 0.9727500308
\put{$\circ$} at  0.4923441969 0.01106693331
\put{$\circ$} at  0.4923441969 0.9889330667
\put{$\circ$} at  0.4985503751 0.002098534396
\put{$\circ$} at  0.4985503751 0.9979014656
\endpicture


==> trajectoriesIII.tex <==
\beginpicture
\setcoordinatesystem units <4cm,4cm>
\setplotarea x from -0.5 to 2.5, y from -0.5 to 0.5
\axis bottom ticks numbered from -0.5 to 2.5 by 0.5 /
\axis top ticks unlabeled from -0.5 to 2.5 by 0.5 /
\axis left ticks numbered from -0.5 to 0.5 by 0.5 /
\axis right ticks unlabeled from -0.5 to 0.5 by 0.5 /
\put{$\bullet$} at  0 0
\put{$\bullet$} at  1.875 0
\put{$\bullet$} at  2  0.25
\put{$\bullet$} at  2  -0.125
\put{$\bullet$} at 1.8012 0.0825
\put{$a_1$} at  -.08  -0.08
\put{$b_1$} at  1.87  -0.1
\put{$a_2$} at  2.08  0.33
\put{$b_2$} at  2.08  -0.2
\put{$b^*$} at  1.8  0.18
\setlinear
\plot
    0         0
    0.1004    0.0034
    0.2001    0.0067
    0.3006    0.0101
    0.3999    0.0134
    0.4969    0.0167
    0.6025    0.0202
    0.7023    0.0236
    0.7995    0.0269
    0.9009    0.0303
    1.001     0.0337
    1.1008    0.0372
    1.2006    0.0407
    1.3007    0.0442
    1.3989    0.0478
    1.4990    0.0517
    1.6002    0.0563
    1.6986    0.0627
    1.7318    0.0661
    1.7764    0.0741 
    1.8012    0.0825 /
\plot
    2         0.25
    1.9918    0.1999
    1.9857    0.1501
    1.9822    0.1000
    1.9814    0.0626
    1.9837    0.0001
    1.9886    -0.0501
    1.9946    -0.0931
    2         -0.125  /
\tiny
\put{$\circ$} at 0.003511928162 0.0001076592815
\put{$\circ$} at 0.01846413804 0.0005660056876
\put{$\circ$} at 0.04520158484 0.001385541936
\put{$\circ$} at 0.08345333727 0.002557829816
\put{$\circ$} at 0.1328244561 0.004070563545
\put{$\circ$} at 0.1928054221 0.005907850088
\put{$\circ$} at 0.2627787702 0.008050399404
\put{$\circ$} at 0.3420268616 0.01047574340
\put{$\circ$} at 0.4297411693 0.01315849213
\put{$\circ$} at 0.5250332793 0.01607062880
\put{$\circ$} at 0.6269479249 0.01918184545
\put{$\circ$} at 0.7344786542 0.02245992415
\put{$\circ$} at 0.8465872902 0.02587117500
\put{$\circ$} at 0.9622295107 0.02938095626
\put{$\circ$} at 1.080391453 0.03295433366
\put{$\circ$} at 1.200148492 0.03655701694
\put{$\circ$} at 1.320774420 0.04015694189
\put{$\circ$} at 1.441984343 0.04372765682
\put{$\circ$} at 1.564623691 0.04725825668
\put{$\circ$} at 1.693611255 0.05080188256
\put{$\circ$} at 1.982813708 0.04835079264
\put{$\circ$} at 1.982866289 0.07779628721
\put{$\circ$} at 1.983649554 0.01927603821
\put{$\circ$} at 1.983795729 0.1067987443
\put{$\circ$} at 1.985271500 -0.008635403620
\put{$\circ$} at 1.985480969 0.1345796571
\put{$\circ$} at 1.987486119 -0.03466224359
\put{$\circ$} at 1.987720233 0.1604399636
\put{$\circ$} at 1.990047238 -0.05818410854
\put{$\circ$} at 1.990269708 0.1837823976
\put{$\circ$} at 1.992694224 -0.07868984976
\put{$\circ$} at 1.992878371 0.2041150925
\put{$\circ$} at 1.995181143 -0.09577240315
\put{$\circ$} at 1.995312980 0.2210449699
\put{$\circ$} at 1.997295437 -0.1091186000
\put{$\circ$} at 1.997373614 0.2342680535
\put{$\circ$} at 1.998868594 -0.1184991300
\put{$\circ$} at 1.998902452 0.2435606107
\put{$\circ$} at 1.999781995 -0.1237621316
\put{$\circ$} at 1.999788639 0.2487738655
\endpicture


==> trajectoriesIV.tex <==
\beginpicture
\setcoordinatesystem units <7cm,5cm>
\setplotarea x from -1.2 to 0.2, y from -0.2 to 0.8
\axis bottom ticks numbered from -1.2 to 0.2 by 0.2 /
\axis top ticks unlabeled from -1.2 to 0.2 by 0.2 /
\axis left ticks numbered from -0.2 to 0.8 by 0.2 /
\axis right ticks unlabeled from -0.2 to 0.8 by 0.2 /
\put{$\bullet$} at  -1 0
\put{$\bullet$} at  0 0
\put{$\bullet$} at  0  0.5
\put{$\bullet$} at  0.0684    0.1581
\put{$a_1$} at  -1.04  -0.06
\put{$b$} at    0.04  -0.05
\put{$a_2$} at  0.06  0.50
\put{$b^*$} at  0.12 0.15
\setlinear
\plot
    0         0
   -0.0111    0.0224
   -0.0239    0.0492
   -0.0361    0.0754
   -0.0471    0.0999
   -0.0559    0.1200
   -0.0667    0.1459
   -0.0736    0.1629 
   -0.0789    0.1719 /
\plot
    0         0.5000
   -0.0084    0.4745
   -0.0165    0.4489
   -0.0242    0.4238
   -0.0312    0.4002
   -0.0368    0.3803
   -0.0440    0.3535
   -0.0490    0.3338
   -0.0543    0.3115
   -0.0605    0.2834
   -0.0639    0.2665
   -0.0685    0.2410
   -0.0714    0.2224
   -0.0740    0.2032
   -0.0761    0.1833
   -0.0789    0.1719 /
\plot
   -1.0000         0
   -0.9505    0.0110
   -0.9026    0.0216
   -0.8603    0.0309
   -0.8159    0.0406
   -0.7687    0.0510
   -0.7000    0.0658
   -0.6251    0.0819
   -0.5649    0.0946
   -0.5198    0.1039
   -0.4615    0.1158
   -0.4072    0.1265
   -0.3528    0.1368
   -0.2945    0.1472
   -0.2252    0.1581
   -0.1623    0.1661
   -0.1153    0.1702
   -0.0789    0.1719 /
\tiny
\put{$\circ$} at -0.9981559179 0.0004090850460
\put{$\circ$} at -0.9903038006 0.002150489910
\put{$\circ$} at -0.9762592014 0.005263237924
\put{$\circ$} at -0.9561582686 0.009713626295
\put{$\circ$} at -0.9301992080 0.01545242189
\put{$\circ$} at -0.8986369124 0.02241579447
\put{$\circ$} at -0.8617788438 0.03052583770
\put{$\circ$} at -0.8199800114 0.03969109754
\put{$\circ$} at -0.7736367053 0.04980708802
\put{$\circ$} at -0.7231786362 0.06075671239
\put{$\circ$} at -0.6690589143 0.07241044474
\put{$\circ$} at -0.6117408467 0.08462601749
\put{$\circ$} at -0.5516796619 0.09724714368
\put{$\circ$} at -0.4892954684 0.1101003455
\put{$\circ$} at -0.4249297827 0.1229879173
\put{$\circ$} at -0.3587683695 0.1356724335
\put{$\circ$} at -0.2906870040 0.1478407956
\put{$\circ$} at -0.2198928680 0.1590109535
\put{$\circ$} at -0.1438865801 0.1682377625
\put{$\circ$} at -0.0751893487 0.1772552640
\put{$\circ$} at -0.07120234645 0.2173327042
\put{$\circ$} at -0.06526868728 0.1433662421
\put{$\circ$} at -0.06389950186 0.2597444103
\put{$\circ$} at -0.05574784063 0.2998762009
\put{$\circ$} at -0.05013420339 0.1095777284
\put{$\circ$} at -0.04715695521 0.3369954614
\put{$\circ$} at -0.03853107814 0.3708145537
\put{$\circ$} at -0.03684349520 0.07950461217
\put{$\circ$} at -0.03022868572 0.4011041046
\put{$\circ$} at -0.02547526862 0.05423175008
\put{$\circ$} at -0.02254905773 0.4276566573
\put{$\circ$} at -0.01606619200 0.03380804561
\put{$\circ$} at -0.01573611720 0.4502849597
\put{$\circ$} at -0.009984934717 0.4688249254
\put{$\circ$} at -0.008729003429 0.01820575105
\put{$\circ$} at -0.005447319139 0.4831390319
\put{$\circ$} at -0.003573483208 0.007407668551
\put{$\circ$} at -0.002235901546 0.4931194314
\put{$\circ$} at -0.0006805198142 0.001405941944
\put{$\circ$} at -0.0004263921812 0.4986920171
\endpicture


==> trajectoriesV.tex <==
\beginpicture
\setcoordinatesystem units <9cm,6cm>
\setplotarea x from -1.2 to 0.2, y from -0.2 to 0.4
\axis bottom ticks numbered from -1.2 to 0.2 by 0.2 /
\axis top ticks unlabeled from -1.2 to 0.2 by 0.2 /
\axis left ticks numbered from -0.2 to 0.4 by 0.1 /
\axis right ticks unlabeled from -0.2 to 0.4 by 0.1 /
\put{$\bullet$} at  -1 0
\put{$\bullet$} at  0 0
\put{$\bullet$} at  0  0.32
\put{$\bullet$} at  -0.042    0.1290
\put{$a_1$} at -1.05 -0.05
\put{$b$} at 0.04 -0.05
\put{$a_2$} at 0.04 0.35
\put{$b^*$} at -0.05 0.2
\setlinear
\plot
    0.0000    0.0000
   -0.0010    0.0031
   -0.0020    0.0062
   -0.0030    0.0094
   -0.0040    0.0128
   -0.0050    0.0162
   -0.0061    0.0198
   -0.0072    0.0235
   -0.0083    0.0273
   -0.0094    0.0312
   -0.0105    0.0353
   -0.0117    0.0396
   -0.0129    0.0442
   -0.0141    0.0489
   -0.0153    0.0539
   -0.0166    0.0592
   -0.0179    0.0649
   -0.0193    0.0710
   -0.0207    0.0776
   -0.0221    0.0850
   -0.0236    0.0932
   -0.0251    0.1026
   -0.0267    0.1141
   -0.0268    0.1154
   -0.0270    0.1168
   -0.0271    0.1182
   -0.0272    0.1196
   -0.0274    0.1211
   -0.0275    0.1226
   -0.0277    0.1242
   -0.0278    0.1259
   -0.0279    0.1276
   -0.0280    0.1294
   -0.0281    0.1313
   -0.0282    0.1334
   -0.0283    0.1355
   -0.0284    0.1378
   -0.0284    0.1403
   -0.0284    0.1431
   -0.0284    0.1462
   -0.0284    0.1499
   -0.0283    0.1547
   -0.0278    0.1650
   -0.0277    0.1673
   -0.0269    0.1774
   -0.0265    0.1820
   -0.0262    0.1854
   -0.0259    0.1884
   -0.0256    0.1909
   -0.0253    0.1932
   -0.0251    0.1954
   -0.0248    0.1973
   -0.0246    0.1992
   -0.0244    0.2009
   -0.0242    0.2025
   -0.0240    0.2041
   -0.0238    0.2056
   -0.0236    0.2070
   -0.0234    0.2084
   -0.0232    0.2097
   -0.0230    0.2110
   -0.0228    0.2123
   -0.0227    0.2135
   -0.0225    0.2147
   -0.0208    0.2251
   -0.0194    0.2337
   -0.0180    0.2412
   -0.0168    0.2478
   -0.0155    0.2539
   -0.0144    0.2595
   -0.0133    0.2648
   -0.0122    0.2697
   -0.0112    0.2743
   -0.0102    0.2787
   -0.0093    0.2829
   -0.0083    0.2869
   -0.0074    0.2907
   -0.0065    0.2944
   -0.0056    0.2980
   -0.0048    0.3014
   -0.0040    0.3048
   -0.0031    0.3080
   -0.0023    0.3111
   -0.0015    0.3142
   -0.0008    0.3171
    0.0000    0.3200  /
\plot
   -0.0398    0.1290
   -0.0982    0.1264
   -0.1139    0.1252
   -0.1251    0.1243
   -0.1341    0.1235
   -0.1419    0.1227
   -0.1488    0.1220
   -0.1550    0.1214
   -0.1607    0.1208
   -0.1660    0.1202
   -0.1710    0.1197
   -0.1757    0.1192
   -0.1802    0.1187
   -0.1844    0.1182
   -0.1885    0.1177
   -0.1924    0.1173
   -0.1962    0.1169
   -0.1999    0.1164
   -0.2034    0.1160
   -0.2069    0.1156
   -0.2102    0.1152
   -0.2399    0.1115
   -0.2650    0.1083
   -0.2874    0.1053
   -0.3081    0.1025
   -0.3275    0.0999
   -0.3460    0.0973
   -0.3638    0.0948
   -0.3812    0.0923
   -0.3983    0.0899
   -0.4151    0.0875
   -0.4319    0.0851
   -0.4487    0.0827
   -0.4657    0.0802
   -0.4830    0.0777
   -0.5007    0.0751
   -0.5190    0.0724
   -0.5382    0.0695
   -0.5587    0.0665
   -0.5812    0.0632
   -0.6068    0.0594
   -0.6387    0.0546
   -0.7083    0.0442   
   -0.7127    0.0435
   -0.7766    0.0339
   -0.8026    0.0299
   -0.8221    0.0270
   -0.8383    0.0246
   -0.8524    0.0224
   -0.8649    0.0205
   -0.8763    0.0188
   -0.8868    0.0172
   -0.8966    0.0157
   -0.9058    0.0143
   -0.9145    0.0130
   -0.9227    0.0118
   -0.9305    0.0106
   -0.9380    0.0094
   -0.9452    0.0083
   -0.9521    0.0073
   -0.9588    0.0063
   -0.9652    0.0053
   -0.9715    0.0043
   -0.9775    0.0034
   -0.9834    0.0025
   -0.9891    0.0017
   -0.9946    0.0008
   -1.0000    0.0000 /
 
\tiny
\put{$\circ$} at -0.9982156786 0.0002713977075
\put{$\circ$} at -0.9906185703 0.001426795519
\put{$\circ$} at -0.9770323522 0.003492492399
\put{$\circ$} at -0.9575927228 0.006446888957
\put{$\circ$} at -0.9324974108 0.01025847126
\put{$\circ$} at -0.9020012553 0.01488649363
\put{$\circ$} at -0.8664126378 0.02028142212
\put{$\circ$} at -0.8260892431 0.02638543247
\put{$\circ$} at -0.7814329130 0.03313297567
\put{$\circ$} at -0.7328834181 0.04045140020
\put{$\circ$} at -0.6809108656 0.04826161141
\put{$\circ$} at -0.6260062295 0.05647873637
\put{$\circ$} at -0.5686690345 0.06501274244
\put{$\circ$} at -0.5093902866 0.07376891518
\put{$\circ$} at -0.4486266802 0.08264800969
\put{$\circ$} at -0.3867571286 0.09154566570
\put{$\circ$} at -0.3239991243 0.1003500691
\put{$\circ$} at -0.2602189845 0.1089348990
\put{$\circ$} at -0.1943909086 0.1171367022
\put{$\circ$} at -0.1223026874 0.1246561087
\put{$\circ$} at -0.02628796030 0.1519106345
\put{$\circ$} at -0.02552060445 0.1252684568
\put{$\circ$} at -0.02523792331 0.1784276994
\put{$\circ$} at -0.02298028772 0.09979527422
\put{$\circ$} at -0.02281765586 0.2038006598
\put{$\circ$} at -0.01955767820 0.2274007185
\put{$\circ$} at -0.01925508688 0.07651585957
\put{$\circ$} at -0.01589729367 0.2488231002
\put{$\circ$} at -0.01502736582 0.05597661801
\put{$\circ$} at -0.01217963148 0.2677747464
\put{$\circ$} at -0.01082531985 0.03844978913
\put{$\circ$} at -0.008672963434 0.2840286708
\put{$\circ$} at -0.007024836551 0.02409605615
\put{$\circ$} at -0.005586593447 0.2974055341
\put{$\circ$} at -0.003892421369 0.01302471847
\put{$\circ$} at -0.003080896674 0.3077653351
\put{$\circ$} at -0.001613785835 0.005312696583
\put{$\circ$} at -0.001273663242 0.3150034362
\put{$\circ$} at -0.0003094012272 0.001009666369
\put{$\circ$} at -0.0002438323499 0.3190497665
\endpicture


==> trajectoriesVI.tex <==
\beginpicture
\setcoordinatesystem units <8cm,4cm>
\setplotarea x from -0.2 to 1.2, y from -1.2 to 1.2
\axis bottom ticks numbered from -0.2 to 1.2 by 0.2 /
\axis top ticks unlabeled from -0.2 to 1.2 by 0.6 /
\axis left ticks numbered from -1.2 to 1.2 by 0.6 /
\axis right ticks unlabeled from -1.2 to 1.2 by 0.2 /
\put{$\bullet$} at  0 1
\put{$\bullet$} at  0 -1
\put{$\bullet$} at  1  0.5
\put{$\bullet$} at  1  -0.5
\put{$a_1$} at  -.06  0.96
\put{$b_1$} at  -.06  -0.96
\put{$a_2$} at   1.06  0.56
\put{$b_2$} at   1.06  -0.56
\put{$\bullet$} at 0.63 0.27
\put{$\bullet$} at 0.63 -0.27
\setlinear
\plot
  0	  1
0.0026655   0.99606 
0.014064   0.97924 
0.034657   0.94906 
0.064631   0.90563 
0.10433   0.84908 
0.15440   0.77949 
0.21603   0.69671 
0.29163   0.60007 
0.38662   0.48718 
0.51804   0.34945 
0.63      0.27    /
\plot
  0	  -1
0.0026655   -0.99606 
0.014064   -0.97924 
0.034657   -0.94906 
0.064631   -0.90563 
0.10433   -0.84908 
0.15440   -0.77949 
0.21603   -0.69671 
0.29163   -0.60007 
0.38662   -0.48718 
0.51804   -0.34945 
0.63      -0.27    /

\plot
 0.907       0 
 0.90767  0.040705 
 0.91219  0.12092 
 0.92091  0.19753 
 0.93300  0.26816 
 0.94708  0.33083 
 0.96153  0.38425 
 0.97489  0.42776 
 0.98605 0.46109 
 0.99421  0.48417 
 0.99889  0.49700 
 1	  0.5     /

\plot
 0.907        0
 0.90767  -0.040705 
 0.91219  -0.12092 
 0.92091  -0.19753 
 0.93300  -0.26816 
 0.94708  -0.33083 
 0.96153  -0.38425 
 0.97489  -0.42776 
 0.98605 -0.46109 
 0.99421  -0.48417 
 0.99889  -0.49700 
 1	  -0.5     /

\tiny
\put{$\circ$} at 0.0026655  -0.99606 
\put{$\circ$} at 0.0026655  0.99606 
\put{$\circ$} at 0.014064  -0.97924 
\put{$\circ$} at 0.014064  0.97924 
\put{$\circ$} at 0.034657  -0.94906 
\put{$\circ$} at 0.034657  0.94906 
\put{$\circ$} at 0.064631  -0.90563 
\put{$\circ$} at 0.064631  0.90563 
\put{$\circ$} at 0.10433  -0.84908 
\put{$\circ$} at 0.10433  0.84908 
\put{$\circ$} at 0.15440  -0.77949 
\put{$\circ$} at 0.15440  0.77949 
\put{$\circ$} at 0.21603  -0.69671 
\put{$\circ$} at 0.21603  0.69671 
\put{$\circ$} at 0.29163  -0.60007 
\put{$\circ$} at 0.29163  0.60007 
\put{$\circ$} at 0.38662  -0.48718 
\put{$\circ$} at 0.38662  0.48718 
\put{$\circ$} at 0.51804  -0.34945 
\put{$\circ$} at 0.51804  0.34945 
\put{$\circ$} at 0.90767  -0.040705 
\put{$\circ$} at 0.90767  0.040705 
\put{$\circ$} at 0.91219  -0.12092 
\put{$\circ$} at 0.91219  0.12092 
\put{$\circ$} at 0.92091  -0.19753 
\put{$\circ$} at 0.92091  0.19753 
\put{$\circ$} at 0.93300  -0.26816 
\put{$\circ$} at 0.93300  0.26816 
\put{$\circ$} at 0.94708  -0.33083 
\put{$\circ$} at 0.94708  0.33083 
\put{$\circ$} at 0.96153  -0.38425 
\put{$\circ$} at 0.96153  0.38425 
\put{$\circ$} at 0.97489  -0.42776 
\put{$\circ$} at 0.97489  0.42776 
\put{$\circ$} at 0.98605  -0.46109 
\put{$\circ$} at 0.98605 0.46109 
\put{$\circ$} at 0.99421  -0.48417 
\put{$\circ$} at 0.99421  0.48417 
\put{$\circ$} at 0.99889  -0.49700 
\put{$\circ$} at 0.99889  0.49700 
\endpicture

